3-coloring triangle-free planar graphs with a precolored 9-cycle

Given a triangle-free planar graph G and a 9-cycle C in G, we characterize situations where a 3-coloring of C does not extend to a proper 3-coloring of G. This extends previous results when C is a cycle of length at most 8.

==> final to arXiv/anc/bernard_555_BBB_1.tikz <==
\tikzset{insep/.style={inner sep=1.7pt, outer sep=0pt, circle, fill}} \def\outercycle{ \draw  \foreach \x in {0,1,...,8}{(270-\x*360/9:2) coordinate(x\x) node[insep]{}}  (x0)--(x1)--(x2)--(x3)--(x4)--(x5)--(x6)--(x7)--(x8)--(x0) (0,0) coordinate(x9) ;  } \def\cyclecenter{ \draw (0,0) node[insep]{} ; }
%  nsx=2 ntx=0 nsy=2 nty=0 nsz=2 ntz=0 nsw=0 ntw=3 k=3 l=3 m=3
\begin{tikzpicture}\outercycle \cyclecenter \draw (x0) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x7)
(x0) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x2)
(x2) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x4)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);
\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);
\draw[-latex](x9) +(90:1.6) -- +(90:2.1);\draw[-latex](x9) +(50:1.6) -- +(50:2.1);\draw[-latex](x9) +(10:1.6) -- +(10:2.1);
\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);\draw[latex-](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
%  nsx=2 ntx=1 nsy=2 nty=0 nsz=2 ntz=0 nsw=0 ntw=2 k=2 l=3 m=3
\begin{tikzpicture}\outercycle \cyclecenter \draw (x0) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x7)
(x0) --node[insep,pos=0.5]{} (x3)
(x3) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x5)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);
\draw[-latex](x9) +(170:1.6) -- +(170:2.1);
\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);
\draw[-latex](x9) +(50:1.6) -- +(50:2.1);\draw[-latex](x9) +(10:1.6) -- +(10:2.1);
\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);\draw[latex-](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
%  nsx=2 ntx=1 nsy=2 nty=1 nsz=2 ntz=0 nsw=0 ntw=1 k=2 l=2 m=3
\begin{tikzpicture}\outercycle \cyclecenter \draw (x0) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x7)
(x0) --node[insep,pos=0.5]{} (x3)
(x3) --node[insep,pos=0.5]{} (x6)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);
\draw[-latex](x9) +(170:1.6) -- +(170:2.1);
\draw[-latex](x9) +(130:1.6) -- +(130:2.1);
\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);
\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);\draw[latex-](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
%  nsx=2 ntx=1 nsy=2 nty=1 nsz=2 ntz=1 nsw=0 ntw=0 k=2 l=2 m=2
\begin{tikzpicture}\outercycle \cyclecenter \draw (x0) --node[insep,pos=0.5]{} (x6)
(x0) --node[insep,pos=0.5]{} (x3)
(x3) --node[insep,pos=0.5]{} (x6)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);
\draw[-latex](x9) +(170:1.6) -- +(170:2.1);
\draw[-latex](x9) +(130:1.6) -- +(130:2.1);
\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);
\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);\draw[latex-](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% Found 4 valid solutions


==> final to arXiv/anc/bernard_555_BBB_2.tikz <==
\tikzset{insep/.style={inner sep=1.7pt, outer sep=0pt, circle, fill}} \def\outercycle{ \draw  \foreach \x in {0,1,...,8}{(270-\x*360/9:2) coordinate(x\x) node[insep]{}}  (x0)--(x1)--(x2)--(x3)--(x4)--(x5)--(x6)--(x7)--(x8)--(x0) (0,0) coordinate(x9) ;  } \def\cyclecenter{ \draw (0,0) node[insep]{} ; }
% nsx=0; nsy=0; nsz=2; nsw=0; nsd=4; ntx=0; nty=0; ntz=0; ntw=3; ntd=0; m=3; k1=2; k2=3; l1=2; l2=3; sumXregion=5; sumYregion=5; 
\begin{tikzpicture}\outercycle \cyclecenter \draw[color=blue] (x0) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x7)
;
\draw[color=black] (x0)   to[in=290,out=70] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x100)
;
\draw[color=red] (x4)   to[in=90,out=-50] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x100)
;
\draw[color=red] (x0)   to[in=250,out=110] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=black] (x4)   to[in=130,out=-90] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);
\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);\draw[latex-](x9) +(-70:1.6) -- +(-70:2.1);
\draw[-latex](x9) +(90:1.6) -- +(90:2.1);\draw[-latex](x9) +(50:1.6) -- +(50:2.1);\draw[-latex](x9) +(10:1.6) -- +(10:2.1);
\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);\draw[latex-](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% nsx=0; nsy=0; nsz=2; nsw=0; nsd=4; ntx=0; nty=0; ntz=0; ntw=3; ntd=0; m=3; k1=3; k2=2; l1=3; l2=2; sumXregion=5; sumYregion=5; 
\begin{tikzpicture}\outercycle \cyclecenter \draw[color=blue] (x0) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x7)
;
\draw[color=black] (x0)   to[in=290,out=70] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=red] (x4)   to[in=90,out=-50] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=red] (x0)   to[in=250,out=110] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x100)
;
\draw[color=black] (x4)   to[in=130,out=-90] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x100)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);
\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);\draw[latex-](x9) +(-70:1.6) -- +(-70:2.1);
\draw[-latex](x9) +(90:1.6) -- +(90:2.1);\draw[-latex](x9) +(50:1.6) -- +(50:2.1);\draw[-latex](x9) +(10:1.6) -- +(10:2.1);
\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);\draw[latex-](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% nsx=0; nsy=0; nsz=2; nsw=0; nsd=4; ntx=0; nty=0; ntz=1; ntw=2; ntd=0; m=2; k1=2; k2=3; l1=2; l2=3; sumXregion=5; sumYregion=5; 
\begin{tikzpicture}\outercycle \cyclecenter \draw[color=blue] (x0) --node[insep,pos=0.5]{} (x6)
;
\draw[color=black] (x0)   to[in=290,out=70] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x100)
;
\draw[color=red] (x4)   to[in=90,out=-50] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x100)
;
\draw[color=red] (x0)   to[in=250,out=110] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=black] (x4)   to[in=130,out=-90] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);
\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);\draw[latex-](x9) +(-70:1.6) -- +(-70:2.1);
\draw[-latex](x9) +(90:1.6) -- +(90:2.1);\draw[-latex](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);
\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);\draw[latex-](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% nsx=0; nsy=0; nsz=2; nsw=0; nsd=4; ntx=0; nty=0; ntz=1; ntw=2; ntd=0; m=2; k1=3; k2=2; l1=3; l2=2; sumXregion=5; sumYregion=5; 
\begin{tikzpicture}\outercycle \cyclecenter \draw[color=blue] (x0) --node[insep,pos=0.5]{} (x6)
;
\draw[color=black] (x0)   to[in=290,out=70] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=red] (x4)   to[in=90,out=-50] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=red] (x0)   to[in=250,out=110] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x100)
;
\draw[color=black] (x4)   to[in=130,out=-90] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x100)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);
\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);\draw[latex-](x9) +(-70:1.6) -- +(-70:2.1);
\draw[-latex](x9) +(90:1.6) -- +(90:2.1);\draw[-latex](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);
\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);\draw[latex-](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% Found 4 valid solutions


==> final to arXiv/anc/bernard_555_BBB_3.tikz <==
\tikzset{insep/.style={inner sep=1.7pt, outer sep=0pt, circle, fill}} \def\outercycle{ \draw  \foreach \x in {0,1,...,8}{(270-\x*360/9:2) coordinate(x\x) node[insep]{}}  (x0)--(x1)--(x2)--(x3)--(x4)--(x5)--(x6)--(x7)--(x8)--(x0) (0,0) coordinate(x9) ;  } \def\cyclecenter{ \draw (0,0) node[insep]{} ; }
% k1=1; k2=3; l1=1; l2=3; m1=2; m2=3; m3=2; nsz=0; nsy=0; nsx=0; nsf=3; nsw=0; nse=3; ntz=0; nty=0; ntx=0; ntf=0; ntw=3; nte=0; 
\begin{tikzpicture}\outercycle \draw[color=red](x3)   to[in=-160,out=-20] node[insep,pos=0.25](x10){} node[insep,pos=0.5]{} node[insep,pos=0.75]{} (x6)
;
\draw[color=black](x3)   to[in=100,out=-40] node[insep,pos=0.25](x11){} node[insep,pos=0.5]{} node[insep,pos=0.75]{} (x0)
;
\draw[color=blue](x6) --node[insep,pos=0.5]{} (x10)
(x10) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x11)
(x11) --node[insep,pos=0.5]{} (x0)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);
\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% k1=1; k2=3; l1=2; l2=2; m1=3; m2=2; m3=2; nsz=0; nsy=0; nsx=0; nsf=3; nsw=0; nse=3; ntz=0; nty=0; ntx=0; ntf=0; ntw=3; nte=0; 
\begin{tikzpicture}\outercycle \draw[color=red](x3)   to[in=-160,out=-20] node[insep,pos=0.25]{} node[insep,pos=0.5](x10){} node[insep,pos=0.75]{} (x6)
;
\draw[color=black](x3)   to[in=100,out=-40] node[insep,pos=0.25](x11){} node[insep,pos=0.5]{} node[insep,pos=0.75]{} (x0)
;
\draw[color=blue](x6) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x10)
(x10) --node[insep,pos=0.5]{} (x11)
(x11) --node[insep,pos=0.5]{} (x0)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);
\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% k1=2; k2=2; l1=2; l2=2; m1=3; m2=1; m3=3; nsz=0; nsy=0; nsx=0; nsf=3; nsw=0; nse=3; ntz=0; nty=0; ntx=0; ntf=0; ntw=3; nte=0; 
\begin{tikzpicture}\outercycle \draw[color=red](x3)   to[in=-160,out=-20] node[insep,pos=0.25]{} node[insep,pos=0.5](x10){} node[insep,pos=0.75]{} (x6)
;
\draw[color=black](x3)   to[in=100,out=-40] node[insep,pos=0.25]{} node[insep,pos=0.5](x11){} node[insep,pos=0.75]{} (x0)
;
\draw[color=blue](x6) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x10)
(x10) --(x11)
(x11) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x0)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);
\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% k1=1; k2=3; l1=1; l2=3; m1=2; m2=2; m3=2; nsz=0; nsy=0; nsx=0; nsf=3; nsw=0; nse=3; ntz=1; nty=0; ntx=0; ntf=0; ntw=2; nte=0; 
\begin{tikzpicture}\outercycle \draw[color=red](x4)   to[in=-200,out=-60] node[insep,pos=0.25](x10){} node[insep,pos=0.5]{} node[insep,pos=0.75]{} (x7)
;
\draw[color=black](x3)   to[in=100,out=-40] node[insep,pos=0.25](x11){} node[insep,pos=0.5]{} node[insep,pos=0.75]{} (x0)
;
\draw[color=blue](x7) --node[insep,pos=0.5]{} (x10)
(x10) --node[insep,pos=0.5]{} (x11)
(x11) --node[insep,pos=0.5]{} (x0)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);
\draw[-latex](x9) +(130:1.6) -- +(130:2.1);
\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);\draw[latex-](x9) +(10:1.6) -- +(10:2.1);
\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% k1=1; k2=3; l1=2; l2=2; m1=3; m2=1; m3=2; nsz=0; nsy=0; nsx=0; nsf=3; nsw=0; nse=3; ntz=1; nty=0; ntx=0; ntf=0; ntw=2; nte=0; 
\begin{tikzpicture}\outercycle \draw[color=red](x4)   to[in=-200,out=-60] node[insep,pos=0.25]{} node[insep,pos=0.5](x10){} node[insep,pos=0.75]{} (x7)
;
\draw[color=black](x3)   to[in=100,out=-40] node[insep,pos=0.25](x11){} node[insep,pos=0.5]{} node[insep,pos=0.75]{} (x0)
;
\draw[color=blue](x7) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x10)
(x10) --(x11)
(x11) --node[insep,pos=0.5]{} (x0)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);
\draw[-latex](x9) +(130:1.6) -- +(130:2.1);
\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);\draw[latex-](x9) +(10:1.6) -- +(10:2.1);
\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% k1=2; k2=2; l1=2; l2=2; m1=3; m2=0; m3=3; nsz=0; nsy=0; nsx=0; nsf=3; nsw=0; nse=3; ntz=1; nty=0; ntx=0; ntf=0; ntw=2; nte=0; 
\begin{tikzpicture}\outercycle \cyclecenter \draw[color=red](x4)   to[in=130,out=-90] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
(x7)   to[in=-30,out=-170] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=black](x3)   to[in=130,out=-10] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
(x0)   to[in=290,out=70] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=blue](x7) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9)
(x0) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);
\draw[-latex](x9) +(130:1.6) -- +(130:2.1);
\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);\draw[latex-](x9) +(10:1.6) -- +(10:2.1);
\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% Found 6 valid solutions


==> final to arXiv/anc/bernard_555_BBB_4.tikz <==
\tikzset{insep/.style={inner sep=1.7pt, outer sep=0pt, circle, fill}} \def\outercycle{ \draw  \foreach \x in {0,1,...,8}{(270-\x*360/9:2) coordinate(x\x) node[insep]{}}  (x0)--(x1)--(x2)--(x3)--(x4)--(x5)--(x6)--(x7)--(x8)--(x0) (0,0) coordinate(x9) ;  } \def\cyclecenter{ \draw (0,0) node[insep]{} ; }
% k3=3; k2=1; k1=3; l3=3; l2=1; l1=3; m1=2; m2=3; m3=2; nsy=0; nsf=0; nsa=6; nse=0; nsx=0; nsw=0; nty=0; ntf=0; nta=0; nte=0; ntx=0; ntw=3; sumXregion=5; sumYregion=5; diff=0; 
\begin{tikzpicture}\outercycle\cyclecenter \draw[color=red](x6)   to[in=60,out=-180] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x100)
;
\draw[color=black](x0)   to[in=240,out=120] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x100)
;
\draw[color=red](x0)   to[in=300,out=60] node[insep,pos=0.25]{} node[insep,pos=0.5]{} node[insep,pos=0.75](x10){} (x9)
;
\draw[color=black](x6)   to[in=-10,out=-110] node[insep,pos=0.25]{} node[insep,pos=0.5]{} node[insep,pos=0.75](x11){} (x9)
;
\draw[color=blue](x0) --node[insep,pos=0.5]{} (x10)
;
\draw[color=blue](x10)   to[bend left=-30] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x11)
;
\draw[color=blue](x11) --node[insep,pos=0.5]{} (x6)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% k3=3; k2=2; k1=2; l3=3; l2=1; l1=3; m1=2; m2=2; m3=3; nsy=0; nsf=0; nsa=6; nse=0; nsx=0; nsw=0; nty=0; ntf=0; nta=0; nte=0; ntx=0; ntw=3; sumXregion=5; sumYregion=5; diff=0; 
\begin{tikzpicture}\outercycle\cyclecenter \draw[color=red](x6)   to[in=60,out=-180] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x100)
;
\draw[color=black](x0)   to[in=240,out=120] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x100)
;
\draw[color=red](x0)   to[in=300,out=60] node[insep,pos=0.25]{} node[insep,pos=0.5]{} node[insep,pos=0.75](x10){} (x9)
;
\draw[color=black](x6)   to[in=-10,out=-110] node[insep,pos=0.25]{} node[insep,pos=0.5](x11){} node[insep,pos=0.75]{} (x9)
;
\draw[color=blue](x0) --node[insep,pos=0.5]{} (x10)
;
\draw[color=blue](x10)   to[bend left=-30] node[insep,pos=0.5]{} (x11)
;
\draw[color=blue](x11) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x6)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% k3=3; k2=2; k1=2; l3=3; l2=2; l1=2; m1=3; m2=1; m3=3; nsy=0; nsf=0; nsa=6; nse=0; nsx=0; nsw=0; nty=0; ntf=0; nta=0; nte=0; ntx=0; ntw=3; sumXregion=5; sumYregion=5; diff=0; 
\begin{tikzpicture}\outercycle\cyclecenter \draw[color=red](x6)   to[in=60,out=-180] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x100)
;
\draw[color=black](x0)   to[in=240,out=120] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x100)
;
\draw[color=red](x0)   to[in=300,out=60] node[insep,pos=0.25]{} node[insep,pos=0.5](x10){} node[insep,pos=0.75]{} (x9)
;
\draw[color=black](x6)   to[in=-10,out=-110] node[insep,pos=0.25]{} node[insep,pos=0.5](x11){} node[insep,pos=0.75]{} (x9)
;
\draw[color=blue](x0) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x10)
;
\draw[color=blue](x10)   to[bend left=-30] (x11)
;
\draw[color=blue](x11) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x6)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% k3=4; k2=0; k1=3; l3=2; l2=2; l1=3; m1=2; m2=3; m3=2; nsy=0; nsf=0; nsa=6; nse=0; nsx=0; nsw=0; nty=0; ntf=0; nta=0; nte=0; ntx=0; ntw=3; sumXregion=5; sumYregion=5; diff=0; 
\begin{tikzpicture}\outercycle\cyclecenter \draw[color=red](x6)   to[in=60,out=-180] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=black](x0)   to[in=240,out=120] node[insep,pos=0.25]{} node[insep,pos=0.5]{} node[insep,pos=0.75]{} (x9) (x9) coordinate(x100)
;
\draw[color=red](x0)   to[in=300,out=60] node[insep,pos=0.2]{} node[insep,pos=0.4]{} node[insep,pos=0.6](x10){} node[insep,pos=0.8]{} (x9)
;
\draw[color=black](x6)   to[in=-10,out=-110] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x11)
;
\draw[color=blue](x0) --node[insep,pos=0.5]{} (x10)
;
\draw[color=blue](x10)   to[bend left=-30] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x11)
;
\draw[color=blue](x11) --node[insep,pos=0.5]{} (x6)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% k3=4; k2=0; k1=3; l3=2; l2=3; l1=2; m1=3; m2=2; m3=2; nsy=0; nsf=0; nsa=6; nse=0; nsx=0; nsw=0; nty=0; ntf=0; nta=0; nte=0; ntx=0; ntw=3; sumXregion=5; sumYregion=5; diff=0; 
\begin{tikzpicture}\outercycle\cyclecenter \draw[color=red](x6)   to[in=60,out=-180] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=black](x0)   to[in=240,out=120] node[insep,pos=0.25]{} node[insep,pos=0.5]{} node[insep,pos=0.75]{} (x9) (x9) coordinate(x100)
;
\draw[color=red](x0)   to[in=300,out=60] node[insep,pos=0.2]{} node[insep,pos=0.4](x10){} node[insep,pos=0.6]{} node[insep,pos=0.8]{} (x9)
;
\draw[color=black](x6)   to[in=-10,out=-110] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x11)
;
\draw[color=blue](x0) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x10)
;
\draw[color=blue](x10)   to[bend left=-30] node[insep,pos=0.5]{} (x11)
;
\draw[color=blue](x11) --node[insep,pos=0.5]{} (x6)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% k3=4; k2=1; k1=2; l3=2; l2=2; l1=3; m1=2; m2=2; m3=3; nsy=0; nsf=0; nsa=6; nse=0; nsx=0; nsw=0; nty=0; ntf=0; nta=0; nte=0; ntx=0; ntw=3; sumXregion=5; sumYregion=5; diff=0; 
\begin{tikzpicture}\outercycle\cyclecenter \draw[color=red](x6)   to[in=60,out=-180] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=black](x0)   to[in=240,out=120] node[insep,pos=0.25]{} node[insep,pos=0.5]{} node[insep,pos=0.75]{} (x9) (x9) coordinate(x100)
;
\draw[color=red](x0)   to[in=300,out=60] node[insep,pos=0.2]{} node[insep,pos=0.4]{} node[insep,pos=0.6](x10){} node[insep,pos=0.8]{} (x9)
;
\draw[color=black](x6)   to[in=-10,out=-110] node[insep,pos=0.333333]{} node[insep,pos=0.666667](x11){} (x9)
;
\draw[color=blue](x0) --node[insep,pos=0.5]{} (x10)
;
\draw[color=blue](x10)   to[bend left=-30] node[insep,pos=0.5]{} (x11)
;
\draw[color=blue](x11) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x6)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% k3=4; k2=1; k1=2; l3=2; l2=3; l1=2; m1=3; m2=1; m3=3; nsy=0; nsf=0; nsa=6; nse=0; nsx=0; nsw=0; nty=0; ntf=0; nta=0; nte=0; ntx=0; ntw=3; sumXregion=5; sumYregion=5; diff=0; 
\begin{tikzpicture}\outercycle\cyclecenter \draw[color=red](x6)   to[in=60,out=-180] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=black](x0)   to[in=240,out=120] node[insep,pos=0.25]{} node[insep,pos=0.5]{} node[insep,pos=0.75]{} (x9) (x9) coordinate(x100)
;
\draw[color=red](x0)   to[in=300,out=60] node[insep,pos=0.2]{} node[insep,pos=0.4](x10){} node[insep,pos=0.6]{} node[insep,pos=0.8]{} (x9)
;
\draw[color=black](x6)   to[in=-10,out=-110] node[insep,pos=0.333333]{} node[insep,pos=0.666667](x11){} (x9)
;
\draw[color=blue](x0) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x10)
;
\draw[color=blue](x10)   to[bend left=-30] (x11)
;
\draw[color=blue](x11) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x6)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% Found 7 valid solutions


==> final to arXiv/anc/bernard_555_BBB_5.tikz <==
\tikzset{insep/.style={inner sep=1.7pt, outer sep=0pt, circle, fill}} \def\outercycle{ \draw  \foreach \x in {0,1,...,8}{(270-\x*360/9:2) coordinate(x\x) node[insep]{}}  (x0)--(x1)--(x2)--(x3)--(x4)--(x5)--(x6)--(x7)--(x8)--(x0) (0,0) coordinate(x9) ;  } \def\cyclecenter{ \draw (0,0) node[insep]{} ; }
% y=1; f=2; d=2; x=1; e=2; z=1; k1=1; k2=2; k3=1; l1=1; l2=2; l3=1; m1=1; m2=2; m3=1;      nsf=2; ntf=0; nty=0; nsy=1; nsd=2; ntd=0; nsx=0; ntx=1; nse=2; nte=0; nsz=0; ntz=1; 
\begin{tikzpicture}\outercycle \draw[color=red] (x5)   to[in=80,out=-120] (x9) (x9) coordinate(x100)
;
\draw[color=black] (x3)   to[in=140,out=-20] (x9) (x9) coordinate(x100)
;
\draw[color=red] (x0)   to[in=280,out=80] node[insep,pos=0.333333](x10){} node[insep,pos=0.666667]{} (x9)
;
\draw[color=black] (x8)   to[in=-60,out=-220] node[insep,pos=0.333333](x11){} node[insep,pos=0.666667]{} (x9)
;
\draw[color=blue] (x2) --(x10)
;
\draw[color=blue] (x2) --(x10)
;
\draw[color=blue] (x10) --node[insep,pos=0.5]{} (x11)
;
\draw[color=blue] (x11) --(x6)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);
\draw[-latex](x9) +(170:1.6) -- +(170:2.1);
\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);
\draw[-latex](x9) +(50:1.6) -- +(50:2.1);
\draw[latex-](x9) +(10:1.6) -- +(10:2.1);\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);
\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% y=1; f=2; d=2; x=1; e=2; z=1; k1=2; k2=0; k3=2; l1=2; l2=0; l3=2; m1=2; m2=0; m3=2;      nsf=2; ntf=0; nty=0; nsy=1; nsd=2; ntd=0; nsx=0; ntx=1; nse=2; nte=0; nsz=0; ntz=1; 
\begin{tikzpicture}\outercycle \draw[color=red] (x5)   to[in=80,out=-120] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=black] (x3)   to[in=140,out=-20] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=red] (x0)   to[in=280,out=80] node[insep,pos=0.5]{} (x9) (x9) coordinate(x10)
;
\draw[color=black] (x8)   to[in=-60,out=-220] node[insep,pos=0.5]{} (x9) (x9) coordinate(x11)
;
\draw[color=blue] (x2) --node[insep,pos=0.5]{} (x10)
;
\draw[color=blue] (x2) --node[insep,pos=0.5]{} (x10)
;
\draw[color=blue] (x10) --(x11)
;
\draw[color=blue] (x11) --node[insep,pos=0.5]{} (x6)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);
\draw[-latex](x9) +(170:1.6) -- +(170:2.1);
\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);
\draw[-latex](x9) +(50:1.6) -- +(50:2.1);
\draw[latex-](x9) +(10:1.6) -- +(10:2.1);\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);
\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% Found 2 valid solutions


==> final to arXiv/anc/bernard_5_alone.tikz <==
\tikzset{insep/.style={inner sep=1.7pt, outer sep=0pt, circle, fill}} \def\outercycle{ \draw  \foreach \x in {0,1,...,8}{(270-\x*360/9:2) coordinate(x\x) node[insep]{}}  (x0)--(x1)--(x2)--(x3)--(x4)--(x5)--(x6)--(x7)--(x8)--(x0) (0,0) coordinate(x9) ;  } \def\cyclecenter{ \draw (0,0) node[insep]{} ; }
% nsx=4; ntx=0; nsy=2; nty=3; k=2; 
\begin{tikzpicture}\outercycle\draw (x0) --node[insep,pos=0.5]{} (x4)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);
\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% nsx=5; ntx=0; nsy=1; nty=3; k=3; 
\begin{tikzpicture}\outercycle\draw (x0) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x5)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);
\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% nsx=5; ntx=1; nsy=1; nty=2; k=2; 
\begin{tikzpicture}\outercycle\draw (x0) --node[insep,pos=0.5]{} (x6)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);
\draw[-latex](x9) +(50:1.6) -- +(50:2.1);
\draw[latex-](x9) +(10:1.6) -- +(10:2.1);
\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% nsx=6; ntx=0; nsy=0; nty=3; k=2; 
\begin{tikzpicture}\outercycle\draw (x0) --node[insep,pos=0.5]{} (x6)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% nsx=6; ntx=0; nsy=0; nty=3; k=4; 
\begin{tikzpicture}\outercycle\draw (x0) --node[insep,pos=0.25]{} node[insep,pos=0.5]{} node[insep,pos=0.75]{} (x6)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% nsx=6; ntx=1; nsy=0; nty=2; k=3; 
\begin{tikzpicture}\outercycle\draw (x0) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x7)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);
\draw[-latex](x9) +(10:1.6) -- +(10:2.1);
\draw[-latex](x9) +(-30:1.6) -- +(-30:2.1);\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% Found 6 valid solutions


==> final to arXiv/anc/bernard_65_cross.tikz <==
\tikzset{insep/.style={inner sep=1.7pt, outer sep=0pt, circle, fill}} \def\outercycle{ \draw  \foreach \x in {0,1,...,8}{(270-\x*360/9:2) coordinate(x\x) node[insep]{}}  (x0)--(x1)--(x2)--(x3)--(x4)--(x5)--(x6)--(x7)--(x8)--(x0) (0,0) coordinate(x9) ;  } \def\cyclecenter{ \draw (0,0) node[insep]{} ; }
% nsx=0; nsy=0; nsz=0; nsw=6; ntx=0; nty=3; ntz=0; ntw=0; k1=1; k2=3; l1=2; l2=5; sumXregion=6; sumZregion=5; 
\begin{tikzpicture}\outercycle \cyclecenter \draw[color=black] (x0)   to[in=250,out=110] (x9) (x9) coordinate(x100)
;
\draw[color=black] (x3)   to[in=130,out=-10] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x100)
;
\draw[color=red] (x3)   to[in=170,out=-50] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=red] (x0)   to[in=290,out=70] node[insep,pos=0.2]{} node[insep,pos=0.4]{} node[insep,pos=0.6]{} node[insep,pos=0.8]{} (x9) (x9) coordinate(x100)
;
\draw[-latex](x9) +(250:1.6) -- +(250:2.1);\draw[-latex](x9) +(210:1.6) -- +(210:2.1);\draw[-latex](x9) +(170:1.6) -- +(170:2.1);
\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);\draw[latex-](x9) +(10:1.6) -- +(10:2.1);\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);\draw[latex-](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% nsx=0; nsy=0; nsz=0; nsw=6; ntx=0; nty=3; ntz=0; ntw=0; k1=2; k2=2; l1=3; l2=4; sumXregion=6; sumZregion=5; 
\begin{tikzpicture}\outercycle \cyclecenter \draw[color=black] (x0)   to[in=250,out=110] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=black] (x3)   to[in=130,out=-10] node[insep,pos=0.5]{} (x9) (x9) coordinate(x100)
;
\draw[color=red] (x3)   to[in=170,out=-50] node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x9) (x9) coordinate(x100)
;
\draw[color=red] (x0)   to[in=290,out=70] node[insep,pos=0.25]{} node[insep,pos=0.5]{} node[insep,pos=0.75]{} (x9) (x9) coordinate(x100)
;
\draw[-latex](x9) +(250:1.6) -- +(250:2.1);\draw[-latex](x9) +(210:1.6) -- +(210:2.1);\draw[-latex](x9) +(170:1.6) -- +(170:2.1);
\draw[latex-](x9) +(130:1.6) -- +(130:2.1);\draw[latex-](x9) +(90:1.6) -- +(90:2.1);\draw[latex-](x9) +(50:1.6) -- +(50:2.1);\draw[latex-](x9) +(10:1.6) -- +(10:2.1);\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);\draw[latex-](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% Found 2 valid solutions


==> final to arXiv/anc/bernard_65_nocross.tikz <==
\tikzset{insep/.style={inner sep=1.7pt, outer sep=0pt, circle, fill}} \def\outercycle{ \draw  \foreach \x in {0,1,...,8}{(270-\x*360/9:2) coordinate(x\x) node[insep]{}}  (x0)--(x1)--(x2)--(x3)--(x4)--(x5)--(x6)--(x7)--(x8)--(x0) (0,0) coordinate(x9) ;  } \def\cyclecenter{ \draw (0,0) node[insep]{} ; }
% nsa=4; nsb=0; nsc=2; nta=0; ntb=2; ntc=1; k1=2; k2=2; 
\begin{tikzpicture}\outercycle\draw (x0) --node[insep,pos=0.5]{} (x4)
(x0) --node[insep,pos=0.5]{} (x6)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);
\draw[-latex](x9) +(90:1.6) -- +(90:2.1);\draw[-latex](x9) +(50:1.6) -- +(50:2.1);
\draw[latex-](x9) +(10:1.6) -- +(10:2.1);\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);
\draw[-latex](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% nsa=4; nsb=0; nsc=2; nta=0; ntb=3; ntc=0; k1=2; k2=3; 
\begin{tikzpicture}\outercycle\draw (x0) --node[insep,pos=0.5]{} (x4)
(x0) --node[insep,pos=0.333333]{} node[insep,pos=0.666667]{} (x7)
;
\draw[latex-](x9) +(250:1.6) -- +(250:2.1);\draw[latex-](x9) +(210:1.6) -- +(210:2.1);\draw[latex-](x9) +(170:1.6) -- +(170:2.1);\draw[latex-](x9) +(130:1.6) -- +(130:2.1);
\draw[-latex](x9) +(90:1.6) -- +(90:2.1);\draw[-latex](x9) +(50:1.6) -- +(50:2.1);\draw[-latex](x9) +(10:1.6) -- +(10:2.1);
\draw[latex-](x9) +(-30:1.6) -- +(-30:2.1);\draw[latex-](x9) +(-70:1.6) -- +(-70:2.1);
\end{tikzpicture}
% Found 2 valid solutions

